Continuous World Coverage Path Planning for Fixed-Wing UAVs using Deep Reinforcement Learning

Unmanned Aerial Vehicle (UAV) Coverage Path Planning (CPP) is critical for applications such as precision agriculture and search and rescue. While traditional methods rely on discrete grid-based representations, real-world UAV operations require power-efficient continuous motion planning. We formulate the UAV CPP problem in a continuous environment, minimizing power consumption while ensuring complete coverage. Our approach models the environment with variable-size axis-aligned rectangles and UAV motion with curvature-constrained B\'ezier curves. We train a reinforcement learning agent using an action-mapping-based Soft Actor-Critic (AM-SAC) algorithm employing a self-adaptive curriculum. Experiments on both procedurally generated and hand-crafted scenarios demonstrate the effectiveness of our method in learning energy-efficient coverage strategies.

==> images/obs_space.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usepackage{graphicx}
% \usepackage{amsmath}
% \usetikzlibrary{shapes,arrows,calc,positioning}

% \begin{document}

\begin{tikzpicture}

    % Background image
    \node[anchor=south west, inner sep=0] at (0,0) {
        \includegraphics[width=10cm]{images/obs_space.png}
    };
    % \draw[help lines] (0,0) grid (10,8.15);

    \coordinate (centroid) at (2.32, 4.78) {};
    \coordinate (lt) at (-0.2, 8.3) {};
    \coordinate (rt) at (10, 8.3) {};
    \coordinate (rb) at (10, 0) {};
    \coordinate (lb) at (-0.2, 0) {};
    \coordinate (uav) at (7.46, 3.9) {};

    \draw[->,thick] (lt)--(rt) node[midway,above] {$x$};
    \draw[->,thick] (lt)--(lb) node[midway,left] {$y$};

    \draw[->,thick] (centroid)--(lt) node[midway, below left] {$\mathbf{c}^\text{TL}$}; 
    \draw[->,thick] (centroid)--(rb) node[midway, above right] {$\mathbf{c}^\text{BR}$}; 
    \draw[->,thick] (centroid)--(uav) node[midway, above right] {$\mathbf{c}^\text{UAV}$}; 

    \node[below left=0cm of centroid] {$A^\text{Z}$};

    \coordinate (centroid2) at (8.25, 6.04);
    \coordinate (rect_lt) at (6.5, 7.75);
    \coordinate (rect_rb) at (9.15, 6.2);

    \draw[->,thick] (centroid2)--(rect_lt) node[midway, below left] {$\mathbf{r}^\text{TL}$}; 
    \draw[->,thick] (centroid2)--(rect_rb) node[midway, below right] {$\mathbf{r}^\text{BR}$}; 

    \node[] at ($(rect_lt)!0.5!(rect_rb)$) {$A^\text{R}$};

    % \coordinate (brown_lt) at (1.21, 8.15);
    % \coordinate (brown_rb) at (6.12, 5.98);
    \coordinate (brown_lt) at (0, 5.8);
    \coordinate (brown_rb) at (5.6, 1.83);
    \draw[draw=blue,thick] (brown_lt) rectangle (brown_rb);

    \filldraw[black] (brown_lt) circle (3pt) node[below right] {$\mathbf{o}^\text{TL}$};
    \filldraw[black] (brown_rb) circle (3pt) node[below left] {$\mathbf{o}^\text{BR}$};
    % \draw[->,thick] (brown_lt)--(lt) node[midway, below right] {$\mathbf{r}^\text{TL}$}; 
    % \draw[->,thick] (brown_lt)--(rb) node[midway, below right] {$\mathbf{r}^\text{TL}$}; 

    % \draw[->,thick] (brown_rb)--(lt) node[midway, below right] {$\mathbf{r}^\text{TL}$}; 
    % \draw[->,thick] (brown_rb)--(rb) node[midway, below right] {$\mathbf{r}^\text{TL}$}; 

\end{tikzpicture}

% \end{document}

